PV-OSIMr: A Lowest Order Complexity Algorithm for Computing the Delassus Matrix

We present PV-OSIMr, an efficient algorithm for computing the Delassus matrix (also known as the inverse operational space inertia matrix) for a kinematic tree, with the lowest order computational complexity known in literature. PV-OSIMr is derived by optimizing the Popov-Vereshchagin (PV) solver computations using the compositionality of the force and motion propagators. It has a computational complexity of O(n + m^2 ) compared to O(n + m^2d) of the original PV-OSIM algorithm and O(n+md+m^2 ) of the extended force propagator algorithm (EFPA), where n is the number of joints, m is the number of constraints and d is the depth of the kinematic tree. Since Delassus matrix computation requires constructing an m x m sized matrix and must consider all the n joints at least once, the asymptotic computational complexity of PV-OSIMr is optimal. We further benchmark our algorithm and find it to be often more efficient than the PV-OSIM and EFPA in practice.

==> graphics/Atlas_12D.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678920in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.997968in}}%
\pgfpathlineto{\pgfqpoint{0.678920in}{0.997968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983702in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{0.983702in}{1.054968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288484in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{1.231606in}}%
\pgfpathlineto{\pgfqpoint{1.288484in}{1.231606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593266in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.342316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800833in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800833in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105615in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105615in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410397in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410397in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715179in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715179in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont LTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468427in, y=0.254884in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.523596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302338in, y=0.489838in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.758550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.724792in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.993504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.959746in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{1.228458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.194700in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=0.841821in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/Atlas_6D.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678920in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{0.678920in}{0.952901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983702in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.952901in}}%
\pgfpathlineto{\pgfqpoint{0.983702in}{0.952901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288484in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{1.288484in}{1.089881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593266in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.342316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800833in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800833in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105615in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105615in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410397in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410397in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715179in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715179in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont LTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468427in, y=0.254884in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.629218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302338in, y=0.595460in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.969794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.936036in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{1.310370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.276613in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=0.841821in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/SR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565649in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.565649in}{1.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565649in}{0.288642in}}{\pgfqpoint{1.329351in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626074in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.880495in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.880495in}{1.081738in}}%
\pgfpathlineto{\pgfqpoint{0.626074in}{1.081738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565649in}{0.288642in}}{\pgfqpoint{1.329351in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944101in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.198522in}{1.133047in}}%
\pgfpathlineto{\pgfqpoint{0.944101in}{1.133047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565649in}{0.288642in}}{\pgfqpoint{1.329351in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262127in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.516548in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{1.262127in}{1.342316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565649in}{0.288642in}}{\pgfqpoint{1.329351in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580154in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.834575in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.834575in}{1.322892in}}%
\pgfpathlineto{\pgfqpoint{1.580154in}{1.322892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753285in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753285in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071311in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071311in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389338in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389338in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707364in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707364in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont LTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565649in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413064in, y=0.254884in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565649in}{0.532972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.499214in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565649in}{0.777302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.743545in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565649in}{1.021633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.987875in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565649in}{1.265963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.232205in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {8000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=0.841821in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565649in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.565649in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565649in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565649in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/atlas_both_hands.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678920in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.670084in}}%
\pgfpathlineto{\pgfqpoint{0.678920in}{0.670084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983702in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.793575in}}%
\pgfpathlineto{\pgfqpoint{0.983702in}{0.793575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288484in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{0.885890in}}%
\pgfpathlineto{\pgfqpoint{1.288484in}{0.885890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593266in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.342316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800833in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800833in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105615in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105615in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410397in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410397in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715179in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715179in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont LTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468427in, y=0.254884in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.554872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.521115in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.821103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.787345in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{1.087334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.053576in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{1.353565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.319807in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=0.841821in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/atlas_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajay/env37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajay/env37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajay/env37/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.440000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.440000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.440000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.555000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555000in}{0.528000in}}{\pgfqpoint{3.441000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711409in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{2.707615in}}%
\pgfpathlineto{\pgfqpoint{0.711409in}{2.707615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555000in}{0.528000in}}{\pgfqpoint{3.441000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534615in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.193179in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.193179in}{2.799048in}}%
\pgfpathlineto{\pgfqpoint{1.534615in}{2.799048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555000in}{0.528000in}}{\pgfqpoint{3.441000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357821in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.016385in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.016385in}{3.387028in}}%
\pgfpathlineto{\pgfqpoint{2.357821in}{3.387028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555000in}{0.528000in}}{\pgfqpoint{3.441000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181026in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.839591in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.839591in}{4.048000in}}%
\pgfpathlineto{\pgfqpoint{3.181026in}{4.048000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040691in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040691in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PV-OSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687103in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.687103in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510309in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510309in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LTL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275500in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Algorithms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369413in, y=0.475238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555000in}{1.008218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104316in, y=0.955457in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555000in}{1.488437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104316in, y=1.435675in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555000in}{1.968655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104316in, y=1.915893in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555000in}{2.448873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.015951in, y=2.396112in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555000in}{2.929091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.015951in, y=2.876330in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 12500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555000in}{3.409310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.015951in, y=3.356548in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555000in}{3.889528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.015951in, y=3.836766in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 17500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.039604in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of cpu instructions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.555000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.996000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275500in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Comparing the OSIM algorithms for Atlas robot.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/atlas_left_hand.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678920in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.644942in}}%
\pgfpathlineto{\pgfqpoint{0.678920in}{0.644942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983702in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.774349in}}%
\pgfpathlineto{\pgfqpoint{0.983702in}{0.774349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288484in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{0.899607in}}%
\pgfpathlineto{\pgfqpoint{1.288484in}{0.899607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593266in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.342316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800833in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800833in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105615in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105615in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410397in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410397in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715179in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715179in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont LTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468427in, y=0.254884in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.532666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.498909in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.776691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.742934in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{1.020716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.986958in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{1.264741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.230983in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=0.841821in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/atlas_standing_both_hands.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678920in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{0.777870in}}%
\pgfpathlineto{\pgfqpoint{0.678920in}{0.777870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983702in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.227528in}{0.841809in}}%
\pgfpathlineto{\pgfqpoint{0.983702in}{0.841809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288484in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{0.973138in}}%
\pgfpathlineto{\pgfqpoint{1.288484in}{0.973138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621012in}{0.288642in}}{\pgfqpoint{1.273988in}{1.106358in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593266in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.837091in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.342316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800833in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800833in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105615in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.105615in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont PV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410397in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410397in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715179in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715179in,y=0.191419in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont LTL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.288642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468427in, y=0.254884in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.529149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.495391in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{0.769656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.735899in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{1.010164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=0.976406in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621012in}{1.250671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246975in, y=1.216913in, left, base]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191419in,y=0.841821in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{0.288642in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{0.288642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621012in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{1.895000in}{1.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/chain_all_con.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047462in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.047462in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859924in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859924in,y=0.847573in,,top]{\color{textcolor}\fontsize{25.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277123in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927807in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389475in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747572in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040159in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287538in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501827in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690843in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972276in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622961in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.084628in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573731in,y=0.405950in,,top]{\color{textcolor}\fontsize{30.000000}{24.000000}\selectfont n}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.131134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581165in, y=1.031115in, left, base]{\color{textcolor}\fontsize{25.000000}{24.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.289130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581165in, y=2.189111in, left, base]{\color{textcolor}\fontsize{25.000000}{24.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.447126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581165in, y=3.347107in, left, base]{\color{textcolor}\fontsize{25.000000}{24.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{0.951758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.018912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.078147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.479725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.683638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.828317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.940538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.032230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.109754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.176909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.236143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.637722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.841635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.986313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.098535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.190226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.267750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.334905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.394139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.795718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.999631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{4.144309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{4.256531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{4.348222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{4.425746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{4.492901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525610in,y=2.722398in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{30.000000}{24.000000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.147462in}{0.944795in}}{\pgfqpoint{5.052538in}{3.555205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277123in}{1.106396in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{1.549138in}}%
\pgfpathlineto{\pgfqpoint{2.389475in}{1.831200in}}%
\pgfpathlineto{\pgfqpoint{2.747572in}{2.056288in}}%
\pgfpathlineto{\pgfqpoint{3.040159in}{2.243961in}}%
\pgfpathlineto{\pgfqpoint{3.287538in}{2.405199in}}%
\pgfpathlineto{\pgfqpoint{3.501827in}{2.546764in}}%
\pgfpathlineto{\pgfqpoint{3.690843in}{2.673109in}}%
\pgfpathlineto{\pgfqpoint{3.859924in}{2.787323in}}%
\pgfpathlineto{\pgfqpoint{4.012877in}{2.891635in}}%
\pgfpathlineto{\pgfqpoint{4.152511in}{2.987707in}}%
\pgfpathlineto{\pgfqpoint{4.280963in}{3.076809in}}%
\pgfpathlineto{\pgfqpoint{4.399890in}{3.159937in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{3.237884in}}%
\pgfpathlineto{\pgfqpoint{4.614179in}{3.311294in}}%
\pgfpathlineto{\pgfqpoint{4.711468in}{3.380695in}}%
\pgfpathlineto{\pgfqpoint{4.803195in}{3.446527in}}%
\pgfpathlineto{\pgfqpoint{4.889962in}{3.509160in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{3.568908in}}%
\pgfpathlineto{\pgfqpoint{5.050574in}{3.626040in}}%
\pgfpathlineto{\pgfqpoint{5.125229in}{3.680789in}}%
\pgfpathlineto{\pgfqpoint{5.196564in}{3.733357in}}%
\pgfpathlineto{\pgfqpoint{5.264863in}{3.783920in}}%
\pgfpathlineto{\pgfqpoint{5.330374in}{3.832636in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{3.879640in}}%
\pgfpathlineto{\pgfqpoint{5.453880in}{3.925057in}}%
\pgfpathlineto{\pgfqpoint{5.512242in}{3.968996in}}%
\pgfpathlineto{\pgfqpoint{5.568556in}{4.011555in}}%
\pgfpathlineto{\pgfqpoint{5.622961in}{4.052822in}}%
\pgfpathlineto{\pgfqpoint{5.675581in}{4.092879in}}%
\pgfpathlineto{\pgfqpoint{5.726531in}{4.131797in}}%
\pgfpathlineto{\pgfqpoint{5.775913in}{4.169643in}}%
\pgfpathlineto{\pgfqpoint{5.823820in}{4.206478in}}%
\pgfpathlineto{\pgfqpoint{5.870339in}{4.242356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.047462in}{0.944795in}}{\pgfqpoint{5.052538in}{3.555205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277123in}{1.159488in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{2.389475in}{1.968417in}}%
\pgfpathlineto{\pgfqpoint{2.747572in}{2.230524in}}%
\pgfpathlineto{\pgfqpoint{3.040159in}{2.441098in}}%
\pgfpathlineto{\pgfqpoint{3.287538in}{2.616379in}}%
\pgfpathlineto{\pgfqpoint{3.501827in}{2.766232in}}%
\pgfpathlineto{\pgfqpoint{3.690843in}{2.896980in}}%
\pgfpathlineto{\pgfqpoint{3.859924in}{3.012882in}}%
\pgfpathlineto{\pgfqpoint{4.012877in}{3.116932in}}%
\pgfpathlineto{\pgfqpoint{4.152511in}{3.211311in}}%
\pgfpathlineto{\pgfqpoint{4.280963in}{3.297650in}}%
\pgfpathlineto{\pgfqpoint{4.399890in}{3.377205in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{3.450959in}}%
\pgfpathlineto{\pgfqpoint{4.614179in}{3.519696in}}%
\pgfpathlineto{\pgfqpoint{4.711468in}{3.584053in}}%
\pgfpathlineto{\pgfqpoint{4.803195in}{3.644553in}}%
\pgfpathlineto{\pgfqpoint{4.889962in}{3.701632in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{3.755653in}}%
\pgfpathlineto{\pgfqpoint{5.050574in}{3.806927in}}%
\pgfpathlineto{\pgfqpoint{5.125229in}{3.855720in}}%
\pgfpathlineto{\pgfqpoint{5.196564in}{3.902260in}}%
\pgfpathlineto{\pgfqpoint{5.264863in}{3.946746in}}%
\pgfpathlineto{\pgfqpoint{5.330374in}{3.989351in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{4.030227in}}%
\pgfpathlineto{\pgfqpoint{5.453880in}{4.069509in}}%
\pgfpathlineto{\pgfqpoint{5.512242in}{4.107316in}}%
\pgfpathlineto{\pgfqpoint{5.568556in}{4.143756in}}%
\pgfpathlineto{\pgfqpoint{5.622961in}{4.178923in}}%
\pgfpathlineto{\pgfqpoint{5.675581in}{4.212903in}}%
\pgfpathlineto{\pgfqpoint{5.726531in}{4.245774in}}%
\pgfpathlineto{\pgfqpoint{5.775913in}{4.277605in}}%
\pgfpathlineto{\pgfqpoint{5.823820in}{4.308461in}}%
\pgfpathlineto{\pgfqpoint{5.870339in}{4.338400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.047462in}{0.944795in}}{\pgfqpoint{5.052538in}{3.555205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277123in}{1.106396in}}%
\pgfpathlineto{\pgfqpoint{1.927807in}{1.365930in}}%
\pgfpathlineto{\pgfqpoint{2.389475in}{1.606226in}}%
\pgfpathlineto{\pgfqpoint{2.747572in}{1.829573in}}%
\pgfpathlineto{\pgfqpoint{3.040159in}{2.023777in}}%
\pgfpathlineto{\pgfqpoint{3.287538in}{2.191896in}}%
\pgfpathlineto{\pgfqpoint{3.501827in}{2.338706in}}%
\pgfpathlineto{\pgfqpoint{3.690843in}{2.468375in}}%
\pgfpathlineto{\pgfqpoint{3.859924in}{2.584175in}}%
\pgfpathlineto{\pgfqpoint{4.012877in}{2.688617in}}%
\pgfpathlineto{\pgfqpoint{4.152511in}{2.783631in}}%
\pgfpathlineto{\pgfqpoint{4.280963in}{2.870717in}}%
\pgfpathlineto{\pgfqpoint{4.399890in}{2.951059in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{3.025599in}}%
\pgfpathlineto{\pgfqpoint{4.614179in}{3.095103in}}%
\pgfpathlineto{\pgfqpoint{4.711468in}{3.160195in}}%
\pgfpathlineto{\pgfqpoint{4.803195in}{3.221393in}}%
\pgfpathlineto{\pgfqpoint{4.889962in}{3.279130in}}%
\pgfpathlineto{\pgfqpoint{4.972276in}{3.333772in}}%
\pgfpathlineto{\pgfqpoint{5.050574in}{3.385630in}}%
\pgfpathlineto{\pgfqpoint{5.125229in}{3.434971in}}%
\pgfpathlineto{\pgfqpoint{5.196564in}{3.482026in}}%
\pgfpathlineto{\pgfqpoint{5.264863in}{3.526995in}}%
\pgfpathlineto{\pgfqpoint{5.330374in}{3.570055in}}%
\pgfpathlineto{\pgfqpoint{5.393314in}{3.611360in}}%
\pgfpathlineto{\pgfqpoint{5.453880in}{3.651046in}}%
\pgfpathlineto{\pgfqpoint{5.512242in}{3.689234in}}%
\pgfpathlineto{\pgfqpoint{5.568556in}{3.726034in}}%
\pgfpathlineto{\pgfqpoint{5.622961in}{3.761541in}}%
\pgfpathlineto{\pgfqpoint{5.675581in}{3.795843in}}%
\pgfpathlineto{\pgfqpoint{5.726531in}{3.829020in}}%
\pgfpathlineto{\pgfqpoint{5.775913in}{3.861141in}}%
\pgfpathlineto{\pgfqpoint{5.823820in}{3.892272in}}%
\pgfpathlineto{\pgfqpoint{5.870339in}{3.922472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047462in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{1.047462in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047462in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.944795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047462in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241907in}{3.092908in}}%
\pgfpathlineto{\pgfqpoint{3.64176in}{3.092908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.649732in}{3.092908in}}{\pgfqpoint{3.649732in}{3.148464in}}%
\pgfpathlineto{\pgfqpoint{3.649732in}{4.305556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.649732in}{4.361111in}}{\pgfqpoint{3.64176in}{4.361111in}}%
\pgfpathlineto{\pgfqpoint{1.241907in}{4.361111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.186351in}{4.361111in}}{\pgfqpoint{1.186351in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{1.186351in}{3.148464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.186351in}{3.092908in}}{\pgfqpoint{1.241907in}{3.092908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297462in}{4.147184in}}%
\pgfpathlineto{\pgfqpoint{1.853018in}{4.147184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075240in,y=4.049962in,left,base]{\color{textcolor}\fontsize{25.000000}{24.000000}\selectfont PV-OSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297462in}{3.752227in}}%
\pgfpathlineto{\pgfqpoint{1.853018in}{3.752227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075240in,y=3.655005in,left,base]{\color{textcolor}\fontsize{25.000000}{24.000000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297462in}{3.357271in}}%
\pgfpathlineto{\pgfqpoint{1.853018in}{3.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075240in,y=3.260048in,left,base]{\color{textcolor}\fontsize{25.000000}{24.000000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/chain_md.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047462in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.047462in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487643in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487643in,y=0.847573in,,top]{\color{textcolor}\fontsize{50.000000}{24.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277123in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085948in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659819in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104948in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468644in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776145in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042515in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277469in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.870339in}{0.944795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.573731in,y=0.535950in,,top]{\color{textcolor}\fontsize{30.000000}{24.000000}\selectfont k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.948508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581165in, y=1.848489in, left, base]{\color{textcolor}\fontsize{30.000000}{24.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.006597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581165in, y=2.906578in, left, base]{\color{textcolor}\fontsize{30.000000}{24.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{4.064687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581165in, y=3.964667in, left, base]{\color{textcolor}\fontsize{30.000000}{24.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.208935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.395255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.527452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.629991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.713772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.784608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.845968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{1.900092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.267024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.453345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.585541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.688081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.771861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.842697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.904058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{2.958182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.325114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.511434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.643631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.746170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.829951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.900787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{3.962147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{4.016271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047462in}{4.383203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525610in,y=2.722398in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{30.000000}{24.000000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.047462in}{0.944795in}}{\pgfqpoint{5.052538in}{3.555205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277123in}{1.342221in}}%
\pgfpathlineto{\pgfqpoint{2.085948in}{1.779126in}}%
\pgfpathlineto{\pgfqpoint{2.659819in}{2.101480in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{2.367667in}}%
\pgfpathlineto{\pgfqpoint{3.468644in}{2.595204in}}%
\pgfpathlineto{\pgfqpoint{3.776145in}{2.794493in}}%
\pgfpathlineto{\pgfqpoint{4.042515in}{2.972171in}}%
\pgfpathlineto{\pgfqpoint{4.277469in}{3.132728in}}%
\pgfpathlineto{\pgfqpoint{4.487643in}{3.279351in}}%
\pgfpathlineto{\pgfqpoint{4.677769in}{3.414386in}}%
\pgfpathlineto{\pgfqpoint{4.851340in}{3.539615in}}%
\pgfpathlineto{\pgfqpoint{5.011010in}{3.656429in}}%
\pgfpathlineto{\pgfqpoint{5.158841in}{3.765930in}}%
\pgfpathlineto{\pgfqpoint{5.296469in}{3.869015in}}%
\pgfpathlineto{\pgfqpoint{5.425211in}{3.966418in}}%
\pgfpathlineto{\pgfqpoint{5.546145in}{4.058752in}}%
\pgfpathlineto{\pgfqpoint{5.660165in}{4.146534in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{4.230203in}}%
\pgfpathlineto{\pgfqpoint{5.870339in}{4.310136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.047462in}{0.944795in}}{\pgfqpoint{5.052538in}{3.555205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277123in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{2.085948in}{1.960571in}}%
\pgfpathlineto{\pgfqpoint{2.659819in}{2.307383in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{2.579167in}}%
\pgfpathlineto{\pgfqpoint{3.468644in}{2.803381in}}%
\pgfpathlineto{\pgfqpoint{3.776145in}{2.994605in}}%
\pgfpathlineto{\pgfqpoint{4.042515in}{3.161529in}}%
\pgfpathlineto{\pgfqpoint{4.277469in}{3.309767in}}%
\pgfpathlineto{\pgfqpoint{4.487643in}{3.443167in}}%
\pgfpathlineto{\pgfqpoint{4.677769in}{3.564481in}}%
\pgfpathlineto{\pgfqpoint{4.851340in}{3.675755in}}%
\pgfpathlineto{\pgfqpoint{5.011010in}{3.778548in}}%
\pgfpathlineto{\pgfqpoint{5.158841in}{3.874079in}}%
\pgfpathlineto{\pgfqpoint{5.296469in}{3.963320in}}%
\pgfpathlineto{\pgfqpoint{5.425211in}{4.047056in}}%
\pgfpathlineto{\pgfqpoint{5.546145in}{4.125936in}}%
\pgfpathlineto{\pgfqpoint{5.660165in}{4.200495in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{4.271189in}}%
\pgfpathlineto{\pgfqpoint{5.870339in}{4.338400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.047462in}{0.944795in}}{\pgfqpoint{5.052538in}{3.555205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277123in}{1.245787in}}%
\pgfpathlineto{\pgfqpoint{2.085948in}{1.639901in}}%
\pgfpathlineto{\pgfqpoint{2.659819in}{1.906682in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{2.116612in}}%
\pgfpathlineto{\pgfqpoint{3.468644in}{2.288788in}}%
\pgfpathlineto{\pgfqpoint{3.776145in}{2.434411in}}%
\pgfpathlineto{\pgfqpoint{4.042515in}{2.560444in}}%
\pgfpathlineto{\pgfqpoint{4.277469in}{2.671471in}}%
\pgfpathlineto{\pgfqpoint{4.487643in}{2.770650in}}%
\pgfpathlineto{\pgfqpoint{4.677769in}{2.860246in}}%
\pgfpathlineto{\pgfqpoint{4.851340in}{2.941937in}}%
\pgfpathlineto{\pgfqpoint{5.011010in}{3.016997in}}%
\pgfpathlineto{\pgfqpoint{5.158841in}{3.086417in}}%
\pgfpathlineto{\pgfqpoint{5.296469in}{3.150981in}}%
\pgfpathlineto{\pgfqpoint{5.425211in}{3.211323in}}%
\pgfpathlineto{\pgfqpoint{5.546145in}{3.267959in}}%
\pgfpathlineto{\pgfqpoint{5.660165in}{3.321316in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{3.371753in}}%
\pgfpathlineto{\pgfqpoint{5.870339in}{3.419572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.047462in}{0.944795in}}{\pgfqpoint{5.052538in}{3.555205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277123in}{1.106396in}}%
\pgfpathlineto{\pgfqpoint{2.085948in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{2.659819in}{1.743429in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{1.948508in}}%
\pgfpathlineto{\pgfqpoint{3.468644in}{2.116069in}}%
\pgfpathlineto{\pgfqpoint{3.776145in}{2.257741in}}%
\pgfpathlineto{\pgfqpoint{4.042515in}{2.380462in}}%
\pgfpathlineto{\pgfqpoint{4.277469in}{2.488710in}}%
\pgfpathlineto{\pgfqpoint{4.487643in}{2.585541in}}%
\pgfpathlineto{\pgfqpoint{4.677769in}{2.673135in}}%
\pgfpathlineto{\pgfqpoint{4.851340in}{2.753103in}}%
\pgfpathlineto{\pgfqpoint{5.011010in}{2.826666in}}%
\pgfpathlineto{\pgfqpoint{5.158841in}{2.894774in}}%
\pgfpathlineto{\pgfqpoint{5.296469in}{2.958182in}}%
\pgfpathlineto{\pgfqpoint{5.425211in}{3.017496in}}%
\pgfpathlineto{\pgfqpoint{5.546145in}{3.073212in}}%
\pgfpathlineto{\pgfqpoint{5.660165in}{3.125743in}}%
\pgfpathlineto{\pgfqpoint{5.768019in}{3.175434in}}%
\pgfpathlineto{\pgfqpoint{5.870339in}{3.222574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047462in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{1.047462in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047462in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.944795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047462in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241907in}{2.697952in}}%
\pgfpathlineto{\pgfqpoint{3.64176in}{2.697952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.609732in}{2.697952in}}{\pgfqpoint{3.609732in}{2.753507in}}%
\pgfpathlineto{\pgfqpoint{3.609732in}{4.305556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.609732in}{4.361111in}}{\pgfqpoint{3.60176in}{4.361111in}}%
\pgfpathlineto{\pgfqpoint{1.241907in}{4.361111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.186351in}{4.361111in}}{\pgfqpoint{1.186351in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{1.186351in}{2.753507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.186351in}{2.697952in}}{\pgfqpoint{1.241907in}{2.697952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297462in}{4.147184in}}%
\pgfpathlineto{\pgfqpoint{1.853018in}{4.147184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075240in,y=4.049962in,left,base]{\color{textcolor}\fontsize{25.000000}{24.000000}\selectfont PV-OSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297462in}{3.752227in}}%
\pgfpathlineto{\pgfqpoint{1.853018in}{3.752227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075240in,y=3.655005in,left,base]{\color{textcolor}\fontsize{25.000000}{24.000000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297462in}{3.357271in}}%
\pgfpathlineto{\pgfqpoint{1.853018in}{3.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075240in,y=3.260048in,left,base]{\color{textcolor}\fontsize{24.000000}{24.000000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297462in}{2.962314in}}%
\pgfpathlineto{\pgfqpoint{1.853018in}{2.962314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075240in,y=2.865092in,left,base]{\color{textcolor}\fontsize{24.000000}{24.000000}\selectfont 400\(\displaystyle k^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/tree_comparison1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668286in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668286in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723959in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723959in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779631in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779631in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835304in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835304in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890977in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890977in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800745in,y=0.556068in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number links in the stem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{1.506940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743731in, y=1.406920in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{2.201992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743731in, y=2.101973in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{2.897045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743731in, y=2.797026in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{3.592098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743731in, y=3.492079in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{4.287151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=4.187131in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556068in,y=2.732457in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.178145in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.200178in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.222211in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.266278in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.288311in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.332377in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.354410in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.376443in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.398477in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.420510in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.442543in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.464576in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.486609in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.508642in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.530676in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.552709in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.574742in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.596775in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.618808in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.640841in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.684908in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.706941in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.728974in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{1.751007in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.773040in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{1.795074in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{1.817107in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.839140in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{1.861173in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{1.883206in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{1.905239in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.927273in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{1.949306in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.971339in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{1.993372in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.015405in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.037439in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.059472in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.081505in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.103538in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.125571in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.147604in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.191671in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.213704in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.257770in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.279803in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.301837in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.323870in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.345903in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{2.367936in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{2.389969in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{2.412002in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{2.434036in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{2.456069in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{2.478102in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{2.500135in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{2.522168in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{2.544201in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{2.588268in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{2.610301in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{2.632334in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{2.654367in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{2.676401in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{2.720467in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{2.764533in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{2.786566in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{2.808600in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{2.830633in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{2.852666in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{2.896732in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{2.918765in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{2.940799in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{2.962832in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{2.984865in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.006898in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.028931in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.050964in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.072998in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{3.095031in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{3.117064in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{3.139097in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{3.161130in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{3.183163in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{3.205197in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{3.227230in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{3.249263in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{3.271296in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{3.293329in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{3.315363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.230969in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.267320in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.298667in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.330014in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.361361in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.392708in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.424054in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.486748in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.518095in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.549442in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.580789in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.612136in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.643483in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.674830in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.737523in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.768870in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.800217in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.862911in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.894258in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.925605in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.956951in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.988298in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{2.019645in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{2.050992in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{2.082339in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{2.113686in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{2.145033in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{2.176380in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{2.207726in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.239073in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{2.270420in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{2.301767in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{2.333114in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{2.364461in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{2.395808in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.427155in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{2.458501in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.489848in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.521195in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.552542in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.583889in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.615236in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.646583in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.677930in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.709277in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.740623in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.771970in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.803317in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.834664in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.866011in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.897358in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.928705in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.960052in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{2.991398in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{3.022745in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{3.054092in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{3.085439in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{3.116786in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{3.148133in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{3.179480in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{3.210827in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{3.242173in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{3.273520in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{3.304867in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{3.336214in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{3.367561in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{3.398908in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{3.430255in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{3.461602in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{3.492948in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{3.524295in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{3.555642in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{3.586989in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{3.618336in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{3.649683in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{3.681030in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{3.712377in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{3.743724in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{3.775070in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{3.806417in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{3.837764in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{3.869111in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.900458in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.931805in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.963152in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.994499in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{4.025845in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{4.057192in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{4.088539in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{4.119886in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{4.151233in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{4.182580in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{4.213927in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{4.245274in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{4.276620in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{4.307967in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{4.339314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.156112in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.178145in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.200178in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.222211in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.266278in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.288311in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.332377in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.354410in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.376443in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.398477in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.420510in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.442543in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.464576in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.486609in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.508642in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.530676in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.552709in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.574742in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.596775in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.618808in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.640841in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.684908in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.706941in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.728974in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{1.751007in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.773040in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{1.795074in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{1.817107in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.839140in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{1.861173in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{1.883206in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{1.905239in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.927273in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{1.949306in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.971339in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{1.993372in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.015405in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.037439in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.059472in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.081505in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.103538in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.125571in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.147604in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.169638in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.191671in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.213704in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.257770in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.279803in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.301837in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.323870in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.345903in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{2.367936in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{2.389969in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{2.412002in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{2.434036in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{2.456069in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{2.478102in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{2.500135in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{2.522168in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{2.544201in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{2.566235in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{2.588268in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{2.610301in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{2.632334in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{2.654367in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{2.676401in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{2.720467in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{2.742500in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{2.764533in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{2.786566in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{2.808600in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{2.830633in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{2.852666in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{2.896732in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{2.918765in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{2.940799in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{2.962832in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{2.984865in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.006898in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.028931in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.050964in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.072998in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{3.095031in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{3.117064in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{3.139097in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{3.161130in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{3.183163in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{3.205197in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{3.227230in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{3.249263in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{3.271296in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{3.293329in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{3.315363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathlineto{\pgfqpoint{3.746195in}{3.092908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{3.092908in}}{\pgfqpoint{3.801750in}{3.148464in}}%
\pgfpathlineto{\pgfqpoint{3.801750in}{4.305556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{4.361111in}}{\pgfqpoint{3.746195in}{4.361111in}}%
\pgfpathlineto{\pgfqpoint{1.695934in}{4.361111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{4.361111in}}{\pgfqpoint{1.640379in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{3.148464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{3.092908in}}{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{4.147184in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{4.147184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=4.049962in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.752227in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.752227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.655005in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.357271in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.260048in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/tree_comparison10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668286in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668286in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723959in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723959in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779631in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779631in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835304in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835304in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890977in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890977in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800745in,y=0.556068in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number links in the stem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{1.394578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=1.294558in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{2.346496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=2.246477in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{3.298415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=3.198396in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {600000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{4.250334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=4.150314in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {800000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556068in,y=2.732457in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.197373in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.229434in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.293555in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.389737in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.421798in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.453858in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.517980in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.550040in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.582101in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.614162in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.646222in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.678283in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.710343in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.742404in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.774465in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.806525in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.870647in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.902707in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.934768in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.998889in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{2.030950in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{2.063010in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{2.095071in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{2.127131in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{2.159192in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.191253in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{2.223313in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{2.255374in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{2.287435in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{2.319495in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{2.351556in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.383616in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{2.415677in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.447738in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.479798in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.511859in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.543920in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.575980in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.608041in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.640101in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.672162in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.704223in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.736283in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.768344in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.800404in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.832465in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.864526in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.896586in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.928647in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{2.960708in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{2.992768in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{3.024829in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{3.056889in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{3.088950in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{3.121011in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{3.153071in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{3.185132in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{3.217193in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{3.249253in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{3.281314in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{3.313374in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{3.345435in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{3.377496in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{3.409556in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{3.441617in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{3.473677in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{3.505738in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{3.537799in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{3.569859in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{3.601920in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{3.633981in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{3.666041in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{3.698102in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{3.730162in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{3.762223in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{3.794284in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{3.826344in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{3.858405in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.890466in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.922526in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.954587in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.986647in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{4.018708in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{4.050769in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{4.082829in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{4.114890in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{4.146951in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{4.179011in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{4.211072in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{4.243132in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{4.275193in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{4.307254in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{4.339314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.269910in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.334259in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.363655in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.393050in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.422445in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.451840in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.481236in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.510631in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.540026in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.569421in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.628212in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.657607in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.687002in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.716398in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.745793in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.775188in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.804583in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.833979in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.892769in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.922164in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.951560in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.980955in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{2.010350in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{2.039745in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{2.069141in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{2.098536in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{2.127931in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{2.157326in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{2.186722in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{2.216117in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.245512in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{2.304303in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{2.333698in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{2.363093in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{2.392488in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.421884in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{2.451279in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.480674in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.510069in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.539465in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.568860in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.598255in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.627650in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.657046in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.686441in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.715836in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.745231in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.774627in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.804022in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.833417in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.862812in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.892208in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.921603in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{2.950998in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{2.980393in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{3.009789in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{3.039184in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{3.068579in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{3.097974in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{3.127369in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{3.156765in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{3.186160in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{3.215555in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{3.244950in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{3.274346in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{3.303741in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{3.333136in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{3.362531in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{3.391927in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{3.421322in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{3.450717in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{3.480112in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{3.509508in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{3.538903in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{3.568298in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{3.597693in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{3.627089in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{3.656484in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{3.685879in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{3.715274in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{3.744670in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{3.774065in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.803460in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.832855in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.862251in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.891646in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{3.921041in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{3.950436in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{3.979832in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{4.009227in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{4.038622in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{4.068017in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{4.097413in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{4.126808in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{4.156203in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{4.185598in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{4.214994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.175341in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.184718in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.187459in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.192942in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.195684in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.201167in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.203908in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.209391in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.212133in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.214875in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.217616in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.220358in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.223099in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.225841in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.228582in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.234065in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.236807in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.239548in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.242290in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.247773in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{1.255997in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.258739in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{1.261480in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{1.264222in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{1.272447in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{1.275188in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.277930in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{1.280671in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.283413in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{1.286154in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{1.288896in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{1.291637in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{1.297120in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{1.299862in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{1.302603in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{1.305345in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{1.308086in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{1.310828in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{1.316311in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{1.319052in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{1.321794in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{1.324536in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{1.330019in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{1.332760in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{1.335502in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{1.338243in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{1.340985in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{1.343726in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{1.354692in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{1.357434in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{1.360175in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{1.362917in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{1.368400in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{1.371141in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{1.373883in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{1.379366in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{1.382108in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{1.384849in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{1.387591in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{1.390332in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{1.393074in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{1.395815in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{1.398557in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{1.401298in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{1.404040in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{1.406781in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{1.409523in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{1.412264in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{1.415006in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{1.417747in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{1.420489in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{1.425972in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{1.428714in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{1.431455in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{1.436938in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{1.439680in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{1.442421in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{1.445163in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{1.447904in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{1.450646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathlineto{\pgfqpoint{3.746195in}{3.092908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{3.092908in}}{\pgfqpoint{3.801750in}{3.148464in}}%
\pgfpathlineto{\pgfqpoint{3.801750in}{4.305556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{4.361111in}}{\pgfqpoint{3.746195in}{4.361111in}}%
\pgfpathlineto{\pgfqpoint{1.695934in}{4.361111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{4.361111in}}{\pgfqpoint{1.640379in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{3.148464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{3.092908in}}{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{4.147184in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{4.147184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=4.049962in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.752227in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.752227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.655005in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.357271in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.260048in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/tree_comparison2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668286in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668286in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723959in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723959in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779631in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779631in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835304in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835304in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890977in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890977in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800745in,y=0.556068in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number links in the stem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{1.778129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743731in, y=1.678109in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{2.823280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=2.723261in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{3.868432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=3.768412in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {150000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556068in,y=2.732457in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.158876in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.180281in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.201686in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.223091in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.244495in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.265900in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.287305in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.308709in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.330114in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.351519in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.372923in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.394328in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.415733in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.437138in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.458542in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.522756in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.544161in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.565566in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.586970in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.608375in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.629780in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.651185in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.672589in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.693994in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.715399in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{1.736803in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.758208in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{1.779613in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{1.801018in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.822422in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{1.843827in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{1.865232in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{1.886636in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.908041in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{1.929446in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.950850in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{1.993660in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.015065in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.036469in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.057874in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.079279in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.100683in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.122088in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.143493in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.164897in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.186302in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.207707in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.229112in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.250516in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.271921in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.293326in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.314730in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{2.336135in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{2.357540in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{2.378944in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{2.400349in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{2.421754in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{2.443159in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{2.464563in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{2.485968in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{2.507373in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{2.528777in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{2.550182in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{2.571587in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{2.592992in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{2.614396in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{2.635801in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{2.657206in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{2.678610in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{2.700015in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{2.721420in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{2.742824in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{2.764229in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{2.785634in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{2.807039in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{2.828443in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{2.849848in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{2.871253in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{2.892657in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{2.914062in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{2.935467in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{2.956871in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{2.978276in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.999681in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.021086in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{3.042490in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{3.063895in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{3.085300in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{3.106704in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{3.128109in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{3.149514in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{3.170918in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{3.192323in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{3.213728in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{3.235133in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{3.256537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.252355in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.291151in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.322255in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.384462in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.415566in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.446669in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.477773in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.508877in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.539980in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.571084in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.602188in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.633292in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.664395in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.695499in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.726603in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.757706in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.788810in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.819914in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.851018in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.882121in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.913225in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.975432in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{2.006536in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{2.037640in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{2.068744in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{2.099847in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{2.130951in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{2.162055in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{2.193158in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{2.224262in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.255366in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{2.286469in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{2.317573in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{2.348677in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{2.379781in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{2.410884in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.441988in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{2.473092in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.504195in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.535299in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.566403in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.597507in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.628610in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.659714in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.690818in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.721921in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.753025in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.784129in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.815233in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.846336in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.877440in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.908544in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.939647in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.970751in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{3.001855in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{3.032958in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{3.064062in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{3.095166in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{3.126270in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{3.157373in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{3.188477in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{3.219581in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{3.250684in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{3.281788in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{3.312892in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{3.343996in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{3.375099in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{3.406203in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{3.437307in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{3.468410in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{3.499514in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{3.530618in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{3.561722in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{3.592825in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{3.623929in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{3.655033in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{3.686136in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{3.717240in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{3.748344in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{3.779447in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{3.810551in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{3.841655in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{3.872759in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.903862in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.934966in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.966070in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.997173in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{4.028277in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{4.059381in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{4.090485in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{4.121588in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{4.152692in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{4.183796in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{4.214899in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{4.246003in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{4.277107in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{4.308211in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{4.339314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.156431in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.177543in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.189583in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.201623in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.213663in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.225703in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.237744in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.249784in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.261824in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.273864in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.285904in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.297944in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.309984in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.334065in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.358145in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.370185in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.382225in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.394265in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.406306in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.418346in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.430386in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.442426in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.454466in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.466506in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.478546in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{1.490587in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.502627in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{1.514667in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{1.526707in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.538747in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{1.550787in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{1.562827in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.586908in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{1.598948in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.610988in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{1.623028in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{1.635068in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{1.647109in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{1.659149in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{1.671189in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{1.683229in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{1.695269in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{1.707309in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{1.719349in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{1.743430in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{1.779550in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{1.791590in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{1.803630in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{1.815671in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{1.827711in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{1.839751in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{1.851791in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{1.863831in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{1.875871in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{1.887911in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{1.911992in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{1.924032in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{1.936072in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{1.948112in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{1.960152in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{1.972192in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{1.984233in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{1.996273in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{2.008313in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{2.020353in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{2.032393in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{2.044433in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{2.056473in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{2.068514in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{2.080554in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{2.092594in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{2.104634in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{2.116674in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{2.128714in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{2.140754in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{2.152795in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{2.164835in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{2.176875in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{2.188915in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{2.200955in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{2.212995in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{2.225035in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{2.237076in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{2.249116in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{2.261156in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{2.273196in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{2.285236in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{2.297276in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{2.309316in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{2.321357in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{2.345437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathlineto{\pgfqpoint{3.746195in}{3.092908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{3.092908in}}{\pgfqpoint{3.801750in}{3.148464in}}%
\pgfpathlineto{\pgfqpoint{3.801750in}{4.305556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{4.361111in}}{\pgfqpoint{3.746195in}{4.361111in}}%
\pgfpathlineto{\pgfqpoint{1.695934in}{4.361111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{4.361111in}}{\pgfqpoint{1.640379in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{3.148464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{3.092908in}}{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{4.147184in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{4.147184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=4.049962in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.752227in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.752227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.655005in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.357271in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.260048in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/tree_comparison4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668286in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668286in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723959in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723959in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779631in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779631in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835304in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835304in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890977in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890977in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800745in,y=0.556068in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number links in the stem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{1.797072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=1.697053in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{2.958449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=2.858430in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{4.119826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=4.019806in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556068in,y=2.732457in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.168198in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.191658in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.215118in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.238578in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.262037in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.285497in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.308957in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.332417in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.355877in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.402796in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.426256in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.473176in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.496635in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.543555in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.567015in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.590475in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.613935in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.637394in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.660854in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.684314in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.707774in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.731234in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.778153in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{1.801613in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.825073in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{1.848533in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{1.871992in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.895452in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{1.918912in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{1.942372in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{1.965832in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.989292in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{2.012751in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.036211in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{2.059671in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.083131in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.106591in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.130050in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.153510in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.176970in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.200430in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.223890in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.247349in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.270809in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.294269in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.317729in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.341189in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.364648in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.388108in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.411568in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.435028in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{2.458488in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{2.481948in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{2.505407in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{2.528867in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{2.552327in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{2.575787in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{2.599247in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{2.622706in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{2.646166in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{2.669626in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{2.693086in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{2.716546in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{2.740005in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{2.763465in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{2.786925in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{2.810385in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{2.833845in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{2.857305in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{2.880764in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{2.904224in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{2.927684in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{2.951144in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{2.974604in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{2.998063in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{3.021523in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{3.044983in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{3.068443in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{3.091903in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{3.115362in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.138822in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.162282in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.185742in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.209202in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{3.232662in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{3.256121in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{3.279581in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{3.303041in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{3.326501in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{3.349961in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{3.373420in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{3.396880in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{3.420340in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{3.443800in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{3.467260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.266451in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.311837in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.342730in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.373622in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.404515in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.435408in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.466300in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.497193in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.528086in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.558978in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.589871in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.620763in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.651656in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.682549in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.713441in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.744334in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.775227in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.806119in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.837012in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.867904in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.898797in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.929690in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.960582in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.991475in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{2.022368in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{2.053260in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{2.084153in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{2.115045in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{2.145938in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{2.176831in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{2.207723in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{2.238616in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.269509in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{2.300401in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{2.331294in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{2.362186in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{2.393079in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{2.423972in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.454864in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{2.485757in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.516649in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.547542in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.578435in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.609327in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.640220in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.671113in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.702005in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.732898in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.763790in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.794683in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.825576in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.856468in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.887361in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.918254in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.949146in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.980039in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{3.010931in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{3.041824in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{3.072717in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{3.103609in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{3.134502in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{3.165395in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{3.196287in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{3.227180in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{3.258072in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{3.288965in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{3.319858in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{3.350750in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{3.381643in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{3.412536in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{3.443428in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{3.474321in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{3.505213in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{3.536106in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{3.566999in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{3.597891in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{3.628784in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{3.659677in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{3.690569in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{3.721462in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{3.752354in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{3.783247in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{3.814140in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{3.845032in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{3.875925in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.906818in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.937710in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.968603in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.999495in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{4.030388in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{4.061281in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{4.092173in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{4.123066in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{4.153958in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{4.184851in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{4.215744in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{4.246636in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{4.277529in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{4.308422in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{4.339314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.173273in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.179963in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.186652in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.193342in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.200031in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.206721in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.213411in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.220100in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.226790in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.233479in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.240169in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.246858in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.253548in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.260237in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.266927in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.273616in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.300374in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.307064in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.313753in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.320443in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.327133in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.340512in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.353891in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{1.360580in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{1.367270in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.373959in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{1.380649in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{1.387338in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{1.394028in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.400717in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{1.407407in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.414096in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{1.427475in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{1.434165in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{1.440855in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{1.447544in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{1.454234in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{1.460923in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{1.474302in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{1.487681in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{1.494371in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{1.501060in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{1.507750in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{1.514439in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{1.521129in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{1.527818in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{1.534508in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{1.547887in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{1.554577in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{1.567956in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{1.574645in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{1.588024in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{1.594714in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{1.601403in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{1.608093in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{1.621472in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{1.628161in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{1.634851in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{1.641540in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{1.648230in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{1.654920in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{1.661609in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{1.668299in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{1.674988in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{1.681678in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{1.688367in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{1.695057in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{1.701746in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{1.708436in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{1.715125in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{1.721815in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{1.728504in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{1.735194in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{1.741883in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{1.748573in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{1.755262in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{1.761952in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{1.768642in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{1.775331in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{1.782021in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{1.788710in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{1.795400in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{1.802089in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{1.808779in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{1.815468in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{1.822158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathlineto{\pgfqpoint{3.746195in}{3.092908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{3.092908in}}{\pgfqpoint{3.801750in}{3.148464in}}%
\pgfpathlineto{\pgfqpoint{3.801750in}{4.305556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{4.361111in}}{\pgfqpoint{3.746195in}{4.361111in}}%
\pgfpathlineto{\pgfqpoint{1.695934in}{4.361111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{4.361111in}}{\pgfqpoint{1.640379in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{3.148464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{3.092908in}}{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{4.147184in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{4.147184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=4.049962in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.752227in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.752227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.655005in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.357271in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.260048in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/tree_comparison7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668286in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.668286in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723959in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723959in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779631in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779631in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835304in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.835304in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.890977in}{0.964913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.890977in,y=0.867691in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.800745in,y=0.556068in,,top]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number links in the stem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{1.215958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=1.115938in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{1.911185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=1.811165in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {200000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{2.606412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=2.506393in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {300000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{3.301639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=3.201620in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {400000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501490in}{3.996866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611623in, y=3.896847in, left, base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {500000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556068in,y=2.732457in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont Number of operations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.184012in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.212196in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.268565in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.296750in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.324934in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.353119in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.381303in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.409488in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.437672in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.465857in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.494041in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.522226in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.550410in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.578595in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.606779in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.634964in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.663148in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.691333in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.719517in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.747702in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.775887in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.804071in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.832256in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.888625in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.916809in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{1.944994in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.973178in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{2.001363in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{2.029547in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.057732in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{2.085916in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{2.114101in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{2.142285in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{2.170470in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{2.198654in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.226839in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{2.255023in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.283208in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.311392in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.339577in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.367761in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.395946in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.424130in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.452315in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.480499in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.508684in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.536868in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.565053in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.593237in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.621422in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.649606in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.677791in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.705975in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{2.734160in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{2.762344in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{2.790529in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{2.818713in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{2.846898in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{2.875082in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{2.903267in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{2.931451in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{2.959636in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{2.987820in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{3.016005in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{3.044189in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{3.072374in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{3.100558in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{3.128743in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{3.156927in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{3.185112in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{3.213296in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{3.241481in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{3.269666in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{3.297850in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{3.326035in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{3.354219in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{3.382404in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{3.410588in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{3.438773in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{3.466957in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{3.495142in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{3.523326in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.551511in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.579695in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.607880in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{3.636064in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{3.664249in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{3.692433in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{3.720618in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{3.748802in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{3.776987in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{3.805171in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{3.833356in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{3.861540in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{3.889725in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{3.917909in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{3.946094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.329231in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.359946in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.390661in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.421376in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.482807in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.513522in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.544237in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.574952in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.605667in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.636382in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.667097in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.697813in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.728528in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.820673in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.851388in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.882103in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.912818in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.943534in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.974249in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{2.004964in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{2.035679in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{2.066394in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{2.097109in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{2.127824in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{2.158540in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{2.189255in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{2.219970in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{2.250685in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{2.281400in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{2.312115in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{2.342830in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{2.373546in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{2.404261in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{2.434976in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.465691in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{2.496406in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{2.527121in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{2.557836in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{2.588551in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{2.619267in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{2.649982in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{2.680697in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{2.711412in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{2.742127in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{2.772842in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{2.803557in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{2.834273in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{2.864988in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{2.895703in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{2.926418in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{2.957133in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{2.987848in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{3.018563in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{3.049279in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{3.079994in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{3.110709in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{3.141424in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{3.172139in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{3.202854in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{3.233569in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{3.264284in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{3.295000in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{3.325715in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{3.356430in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{3.387145in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{3.417860in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{3.448575in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{3.479290in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{3.510006in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{3.540721in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{3.571436in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{3.602151in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{3.632866in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{3.663581in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{3.694296in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{3.725012in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{3.755727in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{3.786442in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{3.817157in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{3.847872in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{3.878587in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{3.909302in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{3.940017in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{3.970733in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{4.001448in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{4.032163in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{4.062878in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{4.093593in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{4.124308in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{4.155023in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{4.185739in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{4.216454in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{4.247169in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{4.277884in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{4.308599in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{4.339314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501490in}{0.964913in}}{\pgfqpoint{4.598510in}{3.535087in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710513in}{1.125599in}}%
\pgfpathlineto{\pgfqpoint{1.752740in}{1.167347in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{1.178540in}}%
\pgfpathlineto{\pgfqpoint{1.837194in}{1.182545in}}%
\pgfpathlineto{\pgfqpoint{1.879421in}{1.186549in}}%
\pgfpathlineto{\pgfqpoint{1.921648in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{2.006101in}{1.198563in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.202567in}}%
\pgfpathlineto{\pgfqpoint{2.090555in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{2.132782in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{1.214581in}}%
\pgfpathlineto{\pgfqpoint{2.217236in}{1.218585in}}%
\pgfpathlineto{\pgfqpoint{2.259463in}{1.222590in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{1.226594in}}%
\pgfpathlineto{\pgfqpoint{2.343917in}{1.230599in}}%
\pgfpathlineto{\pgfqpoint{2.386144in}{1.234603in}}%
\pgfpathlineto{\pgfqpoint{2.428370in}{1.238608in}}%
\pgfpathlineto{\pgfqpoint{2.470597in}{1.242613in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{1.246617in}}%
\pgfpathlineto{\pgfqpoint{2.555051in}{1.250622in}}%
\pgfpathlineto{\pgfqpoint{2.597278in}{1.254626in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.258631in}}%
\pgfpathlineto{\pgfqpoint{2.681732in}{1.262635in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{1.266640in}}%
\pgfpathlineto{\pgfqpoint{2.766186in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{2.808413in}{1.274649in}}%
\pgfpathlineto{\pgfqpoint{2.850640in}{1.278653in}}%
\pgfpathlineto{\pgfqpoint{2.892866in}{1.282658in}}%
\pgfpathlineto{\pgfqpoint{2.935093in}{1.286662in}}%
\pgfpathlineto{\pgfqpoint{2.977320in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{3.019547in}{1.294671in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.298676in}}%
\pgfpathlineto{\pgfqpoint{3.104001in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{3.146228in}{1.306685in}}%
\pgfpathlineto{\pgfqpoint{3.188455in}{1.310689in}}%
\pgfpathlineto{\pgfqpoint{3.230682in}{1.314694in}}%
\pgfpathlineto{\pgfqpoint{3.272909in}{1.318698in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{1.322703in}}%
\pgfpathlineto{\pgfqpoint{3.357362in}{1.326707in}}%
\pgfpathlineto{\pgfqpoint{3.399589in}{1.330712in}}%
\pgfpathlineto{\pgfqpoint{3.441816in}{1.334716in}}%
\pgfpathlineto{\pgfqpoint{3.484043in}{1.338721in}}%
\pgfpathlineto{\pgfqpoint{3.526270in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{3.568497in}{1.346730in}}%
\pgfpathlineto{\pgfqpoint{3.610724in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{3.652951in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{3.695178in}{1.358743in}}%
\pgfpathlineto{\pgfqpoint{3.737405in}{1.362748in}}%
\pgfpathlineto{\pgfqpoint{3.779631in}{1.366752in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{1.370757in}}%
\pgfpathlineto{\pgfqpoint{3.864085in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{3.906312in}{1.378766in}}%
\pgfpathlineto{\pgfqpoint{3.948539in}{1.382770in}}%
\pgfpathlineto{\pgfqpoint{3.990766in}{1.386775in}}%
\pgfpathlineto{\pgfqpoint{4.032993in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{4.075220in}{1.394784in}}%
\pgfpathlineto{\pgfqpoint{4.117447in}{1.398788in}}%
\pgfpathlineto{\pgfqpoint{4.159674in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{4.201901in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{4.244127in}{1.410802in}}%
\pgfpathlineto{\pgfqpoint{4.286354in}{1.414806in}}%
\pgfpathlineto{\pgfqpoint{4.328581in}{1.418811in}}%
\pgfpathlineto{\pgfqpoint{4.370808in}{1.422815in}}%
\pgfpathlineto{\pgfqpoint{4.413035in}{1.426820in}}%
\pgfpathlineto{\pgfqpoint{4.455262in}{1.430824in}}%
\pgfpathlineto{\pgfqpoint{4.497489in}{1.434829in}}%
\pgfpathlineto{\pgfqpoint{4.539716in}{1.438833in}}%
\pgfpathlineto{\pgfqpoint{4.581943in}{1.442838in}}%
\pgfpathlineto{\pgfqpoint{4.624170in}{1.446842in}}%
\pgfpathlineto{\pgfqpoint{4.666397in}{1.450847in}}%
\pgfpathlineto{\pgfqpoint{4.708623in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{4.750850in}{1.458856in}}%
\pgfpathlineto{\pgfqpoint{4.793077in}{1.462860in}}%
\pgfpathlineto{\pgfqpoint{4.835304in}{1.466865in}}%
\pgfpathlineto{\pgfqpoint{4.877531in}{1.470869in}}%
\pgfpathlineto{\pgfqpoint{4.919758in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{4.961985in}{1.478879in}}%
\pgfpathlineto{\pgfqpoint{5.004212in}{1.482883in}}%
\pgfpathlineto{\pgfqpoint{5.046439in}{1.486888in}}%
\pgfpathlineto{\pgfqpoint{5.088666in}{1.490892in}}%
\pgfpathlineto{\pgfqpoint{5.130892in}{1.494897in}}%
\pgfpathlineto{\pgfqpoint{5.173119in}{1.498901in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{1.502906in}}%
\pgfpathlineto{\pgfqpoint{5.257573in}{1.506910in}}%
\pgfpathlineto{\pgfqpoint{5.299800in}{1.510915in}}%
\pgfpathlineto{\pgfqpoint{5.342027in}{1.514919in}}%
\pgfpathlineto{\pgfqpoint{5.384254in}{1.518924in}}%
\pgfpathlineto{\pgfqpoint{5.426481in}{1.522928in}}%
\pgfpathlineto{\pgfqpoint{5.468708in}{1.526933in}}%
\pgfpathlineto{\pgfqpoint{5.510935in}{1.530937in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{1.534942in}}%
\pgfpathlineto{\pgfqpoint{5.595388in}{1.538946in}}%
\pgfpathlineto{\pgfqpoint{5.637615in}{1.542951in}}%
\pgfpathlineto{\pgfqpoint{5.679842in}{1.546955in}}%
\pgfpathlineto{\pgfqpoint{5.722069in}{1.550960in}}%
\pgfpathlineto{\pgfqpoint{5.764296in}{1.554964in}}%
\pgfpathlineto{\pgfqpoint{5.806523in}{1.558969in}}%
\pgfpathlineto{\pgfqpoint{5.848750in}{1.562973in}}%
\pgfpathlineto{\pgfqpoint{5.890977in}{1.566978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{0.964913in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{0.964913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501490in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{6.100000in}{4.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathlineto{\pgfqpoint{3.746195in}{3.092908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{3.092908in}}{\pgfqpoint{3.801750in}{3.148464in}}%
\pgfpathlineto{\pgfqpoint{3.801750in}{4.305556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.801750in}{4.361111in}}{\pgfqpoint{3.746195in}{4.361111in}}%
\pgfpathlineto{\pgfqpoint{1.695934in}{4.361111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{4.361111in}}{\pgfqpoint{1.640379in}{4.305556in}}%
\pgfpathlineto{\pgfqpoint{1.640379in}{3.148464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640379in}{3.092908in}}{\pgfqpoint{1.695934in}{3.092908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{4.147184in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{4.147184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=4.049962in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.752227in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.752227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.655005in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont EFPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751490in}{3.357271in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{3.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529268in,y=3.260048in,left,base]{\color{textcolor}\fontsize{20.000000}{24.000000}\selectfont PV-OSIMr}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

